Gap between the number of facets of the two poset polytopes

We study the difference between the number of facets of the order polytope and the chain polytope of a poset. Hibi and Li classified posets where the gap is exactly zero. We describe the bounds on this gap using the new notion of crossing numbers, and then use this result to classify the posets where the gap is exactly one.

==> figures/Betas_and_gammas.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}

\begin{tikzpicture}[shorten >=1pt,->]
  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=12pt,inner sep=2pt]
  
  \node[vertex] (B_1) at (0,0) {$\alpha$};
  \node[vertex] (B_2) at (2,0) {$m$};
  \node[vertex] (B_3) at (3,0) {$m$};
  \node[vertex] (B_4) at (-1,1) {$\gamma_1$};
  \node[draw=none] (ellipsis1) at (0,1) {$\ldots$};
  \node[vertex] (B_6) at (1,1) {$\gamma_t$};
  \node[vertex] (B_7) at (2,1) {$\beta_1$};
  \node[draw=none] (ellipsis2) at (3,1) {$\ldots$};
  \node[vertex] (B_9) at (4,1) {$\beta_s$};
  \node[draw=none] (ellipsis3) at (3,2) {$\vdots$};
  \node[draw=none] (ellipsis4) at (2,2) {$\vdots$};
  \node[draw=none] (ellipsis5) at (4,2) {$\vdots$};
  \node[draw=none] (ellipsis6) at (1,2) {$\vdots$};
  \node[draw=none] (ellipsis7) at (0,2) {$\vdots$};
  \node[draw=none] (ellipsis8) at (-1,2) {$\vdots$};


  
  \draw (B_4) -- (B_1) -- (B_6) -- cycle;
  \draw (B_6) -- (B_1) -- (B_7) -- (B_2) -- (B_9) -- (B_3) -- cycle;
  \draw (B_1) -- (B_9) -- cycle;
  %\draw[dotted] (B_1) -- (ellipsis1) -- cycle;
  %\draw[dotted] (B_1) -- (ellipsis2) -- cycle;

  
\end{tikzpicture}


\end{document}

==> figures/OG-proof-example.tex <==
\documentclass[11pt]{article}
\usepackage{graphicx}
\usepackage{tikz}
\usepackage{caption}
\usepackage{subcaption}
\usepackage{tabularx}
\usepackage{array}
\usetikzlibrary{automata,arrows,positioning,calc}

\begin{document}


\begin{figure*}[t!]
\centering
  \begin{subfigure}[b]{0.3\textwidth}
    \centering   
\scalebox{1}{
\begin{tikzpicture}[> = stealth,  shorten > = 1pt,   auto,   node distance = 1.5cm,
every edge/.style = {draw=black,very thick},
 vrtx/.style args = {#1/#2}{% 
      circle, draw, thick, fill=white,
      minimum size=5mm, label=#1:#2}
                ]
\node (A) [vrtx=left/{}]     at ( 0, 0) {};
\node (B) [vrtx=left/{}]     at (-1, 1) {};
\node (C) [vrtx=right/{}]    at ( 1, 1) {};
\node (D) [vrtx=left/$\gamma_1$]    at ( 1.1,-1) {};
\node (E) [vrtx=left/$\beta_1$]    at (-1.5,-1) {};
\node (F) [vrtx=left/$\alpha$]    at (1,-2) {};
\node (G) [vrtx=left/$\beta_2$]    at (-0.1,-1) {};
\node (H) [vrtx=left/$\gamma_2$]    at (2.2,-1) {};
\node (I) [vrtx=left/{}]    at (2.5,-2) {};
\node (J) [vrtx=left/{}]    at (4,-2) {};
 \path   (A) edge (B)
         (A) edge (C)
       (E) edge (A)
         (G) edge (A)
         (D) edge (A)
         (H) edge (A)
         (F) edge (E)
         (F) edge (G)
         (F) edge (H)
         (D) edge (I)
         (H) edge (J)
         (F) edge (D);
\end{tikzpicture}
}
    \caption{Poset P}  
 \end{subfigure}
\hskip 3.5cm
  \begin{subfigure}[b]{0.3\textwidth}
    \centering
\scalebox{1}{
\begin{tikzpicture}[> = stealth,  shorten > = 1pt,   auto,   node distance = 1.5cm,
every edge/.style = {draw=black,very thick},
 vrtx/.style args = {#1/#2}{% 
      circle, draw, thick, fill=white,
      minimum size=5mm, label=#1:#2}
                    ]
\node (A) [vrtx=left/{}]     at ( 0, 0) {};
\node (B) [vrtx=left/{}]     at (-1, 1) {};
\node (C) [vrtx=right/{}]    at ( 1, 1) {};
\node (D) [vrtx=left/$\gamma_1$]    at ( 1.1,-1) {};
\node (E) [vrtx=left/$\beta_1$]    at (-1.5,-1) {};
%\node (F) [vrtx=left/$\alpha$]    at (1,-2) {};
\node (G) [vrtx=left/$\beta_2$]    at (-0.1,-1) {};
\node (H) [vrtx=left/$\gamma_2$]    at (2.2,-1) {};
\node (I) [vrtx=left/{}]    at (2.5,-2) {};
\node (J) [vrtx=left/{}]    at (4,-2) {};
 \path   (A) edge (B)
         (A) edge (C)
       (E) edge (A)
         (G) edge (A)
         (D) edge (A)
         (H) edge (A)
%         (F) edge (E)
%         (F) edge (G)
%         (F) edge (H)
         (D) edge (I)
         (H) edge (J);
%         (F) edge (D);
\end{tikzpicture}
}
\caption{Poset $P\setminus \alpha$}  
 \end{subfigure}
\caption{Figure}
\end{figure*}
\end{document}

==> figures/WithX.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}

\begin{tikzpicture}[shorten >=1pt,->]
  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=12pt,inner sep=2pt]
  \node[vertex] (G_1) at (-1,-1) {};
  \node[vertex] (G_2) at (0,0)   {};
  \node[vertex] (G_3) at (1,-1)  {};
  \node[vertex] (G_4) at (-1,1)  {};
  \node[vertex] (G_5) at (1,1)   {};
  \node[vertex] (G_6) at (2,1)   {};
  \node[vertex] (G_7) at (1,-2)   {};
  \node[vertex] (G_8) at (2,2)   {};
  \node[vertex] (G_9) at (-2,-1)   {};
  \draw (G_1) -- (G_2) -- (G_3) -- cycle;
  \draw (G_4) -- (G_2) -- (G_5) -- cycle;
  \draw (G_5) -- (G_8) -- (G_5) -- cycle;
  \draw (G_8) -- (G_6) -- (G_8) -- cycle;
  \draw (G_3) -- (G_7) -- (G_3) -- cycle;
  \draw (G_9) -- (G_4) -- (G_9) -- cycle;
\end{tikzpicture}


\end{document}

==> figures/non-trivialposetwox.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}

\begin{tikzpicture}[shorten >=1pt,->]
  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=12pt,inner sep=2pt]
  \node[vertex] (H_1) at (-1,-1) {};
  \node[vertex] (H_2) at (0,0)   {};
  \node[vertex] (H_3) at (1,-1)  {};
  \node[vertex] (H_4) at (-1,1)  {};
  \node[vertex] (H_5) at (1,1)   {};
  \node[vertex] (H_6) at (2,0)   {};

  \draw (H_1) -- (H_2) -- cycle;
  \draw (H_4) -- (H_2) -- (H_5) -- cycle;
  \draw (H_5) -- (H_6) -- (H_3) -- cycle;  
\end{tikzpicture}


\end{document}

==> figures/nonxshapeex2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}

\begin{tikzpicture}[shorten >=1pt,->]
  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=12pt,inner sep=2pt]
  \node[vertex] (J_1) at (-1,2) {};
  \node[vertex] (J_2) at (-1,1)   {};
  \node[vertex] (J_3) at (-1,0)  {};
  \node[vertex] (J_4) at (0,0)  {};
  \node[vertex] (J_5) at (0,-1)   {};
  \node[vertex] (J_6) at (0,-2)   {};
  \node[vertex] (J_7) at (1,1)   {};
  \node[vertex] (J_8) at (1,0)   {};
  \node[vertex] (J_9) at (1,-1)   {};
  \node[vertex] (J_10) at (1,-2)   {};
  \node[vertex] (J_11) at (2,-2)   {};

  \draw (J_1) -- (J_2) -- (J_3) -- cycle;
  \draw (J_2) -- (J_4) -- (J_5) -- (J_6) -- cycle;
  \draw (J_4) -- (J_7) -- (J_8) --  (J_9) --  (J_10) -- cycle;  
  \draw (J_9) -- (J_11) -- cycle;
  \draw (J_5) -- (J_8) -- cycle;
\end{tikzpicture}


\end{document}

==> figures/withX_2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}

\begin{tikzpicture}[shorten >=1pt,->]
  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=12pt,inner sep=2pt]
  \node[vertex] (G_1) at (-1,-1) {};
  \node[vertex] (G_2) at (0,0)   {};
  \node[vertex] (G_3) at (1,-1)  {};
  \node[vertex] (G_4) at (-1,1)  {};
  \node[vertex] (G_5) at (1,1)   {};
  \node[vertex] (G_6) at (2,1)   {};
  \node[vertex] (G_7) at (1,-2)   {};
  \node[vertex] (G_8) at (2,2)   {};
  \node[vertex] (G_9) at (-2,-1)   {};
  \node[vertex] (G_10) at (0,1)   {};
  \draw (G_1) -- (G_2) -- (G_3) -- cycle;
  \draw (G_4) -- (G_2) -- (G_5) -- cycle;
  \draw (G_5) -- (G_8) -- (G_5) -- cycle;
  \draw (G_8) -- (G_6) -- (G_8) -- cycle;
  \draw (G_3) -- (G_7) -- (G_3) -- cycle;
  \draw (G_9) -- (G_4) -- (G_9) -- cycle;
  \draw (G_2) -- (G_10) -- cycle;
\end{tikzpicture}


\end{document}

==> figures/x-orchid.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}

\begin{tikzpicture}[shorten >=1pt,->]
  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=12pt,inner sep=2pt]
  \node[vertex, label=right:{\textcolor{black}{$c_2$}}] (P_1) at (0,0) {};
  \node[vertex, label=right:{\textcolor{black}{$c_3$}}] (P_2) at (0,1) {};
  \node[vertex, label=right:{\textcolor{black}{$c_1$}}] (P_5) at (0,-1) {};
  \node[vertex, label=right:{\textcolor{black}{$u_2$}}] (P_3) at (1,2) {};
  \node[vertex] (P_3a) at (1,3) {};
  \node[vertex] (P_3b) at (2,2) {};
  \node[vertex] (P_3c) at (1,4) {};
  \node[vertex] (P_3d) at (2,3) {};
  \node[vertex, label=right:{\textcolor{black}{$u_1$}}] (P_4) at (-1,2) {};
  \node[vertex] (P_4a) at (-1,3) {};
  \node[vertex] (P_4b) at (-1,4) {};
  \node[vertex] (P_4c) at (-1,5) {};
  \node[vertex] (P_4d) at (-2,4) {};
  \node[vertex, label=right:{\textcolor{black}{$d_2$}}] (P_6) at (1,-2) {};
  \node[vertex] (P_6a) at (1,-3) {};
  \node[vertex] (P_6b) at (1,-4) {};
  \node[vertex] (P_6c) at (0,-3) {};
  \node[vertex] (P_6d) at (2,-3) {};
  \node[vertex, label=right:{\textcolor{black}{$d_1$}}] (P_7) at (-1,-2) {};
  \node[vertex] (P_7a) at (-1,-3) {};
  \node[vertex] (P_7b) at (-1,-4) {};
  \node[vertex] (P_7c) at (-1,-5) {};
  \node[vertex] (P_7d) at (-1,-6) {};

  
  \draw (P_1) -- (P_2) -- (P_5) -- cycle;
  \draw (P_3b) -- (P_6d) -- cycle;
  \draw (P_4d) -- (P_7a) -- cycle;
  \draw (P_3) -- (P_2) -- (P_4) -- cycle;
  \draw (P_6) -- (P_5) -- (P_7) -- cycle;  
  \draw (P_6) -- (P_6a) -- (P_6b) -- cycle;
  \draw (P_6c) -- (P_6b) -- (P_6d) -- cycle;
  \draw (P_3) -- (P_3a) -- (P_3c) -- cycle;
  \draw (P_3a) -- (P_3b) -- (P_3d) -- cycle;
  \draw (P_4) -- (P_4a) -- (P_4b) -- (P_4c) -- (P_4d) -- cycle;
  \draw (P_7) -- (P_7a) -- (P_7b) -- (P_7c) -- (P_7d) -- cycle;
  
\end{tikzpicture}


\end{document}

==> figures/x-poset.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage[dvipsnames]{xcolor}

\begin{document}

\begin{tikzpicture}[shorten >=1pt,->]
  \tikzstyle{vertex}=[circle,fill=black!25,minimum size=12pt,inner sep=2pt]
  \node[vertex] (G_1) at (-1,-1) {};
  \node[vertex] (G_2) at (0,0)   {};
  \node[vertex] (G_3) at (1,-1)  {};
  \node[vertex] (G_4) at (-1,1)  {};
  \node[vertex] (G_5) at (1,1)   {};
  \draw (G_1) -- (G_2) -- (G_3) -- cycle;
  \draw (G_4) -- (G_2) -- (G_5) -- cycle;
\end{tikzpicture}


\end{document}

==> figures_2/part_1.tex <==
\documentclass{standalone}
%\usepackage{graphicx}
\usepackage{tikz}
\usepackage{xcolor}
%\usepackage{caption}
%\usepackage{subcaption}
%\usepackage{tabularx}
%\usepackage{array}
%\usetikzlibrary{automata,arrows,positioning,calc}

\begin{document}

\begin{tikzpicture}[> = stealth,  shorten > = 1pt,   auto,   node distance = 1.5cm,
every edge/.style = {draw=black,thick},
 vrtx/.style args = {#1/#2}{% 
      circle, draw, thick, fill=black!25,
      minimum size=5mm, label=#1:#2}
                ]
\node (A) [vrtx=left/{}]     at ( 0, 0) {};
\node (B) [vrtx=left/{}]     at (-1, 1) {};
\node (C) [vrtx=right/{}]    at ( 1, 1) {};
\node (D) [vrtx=left/$\beta_1$]    at ( 1.1,-1) {};
\node (E) [vrtx=left/$\gamma_1$]    at (-1.5,-1) {};
\node (F) [vrtx=left/$\alpha$]    at (1,-2) {};
\node (G) [vrtx=left/$\gamma_2$]    at (-0.1,-1) {};
\node (H) [vrtx=left/$\beta_2$]    at (2.2,-1) {};
\node (I) [vrtx=left/{}]    at (2.5,-2) {};
\node (J) [vrtx=left/{}]    at (4,-2) {};
 \path   (A) edge (B)
         (A) edge (C)
       (E) edge (A)
         (G) edge (A)
         (D) edge (A)
         (H) edge (A)
         (F) edge (E)
         (F) edge (G)
         (F) edge (H)
         (D) edge (I)
         (H) edge (J)
         (F) edge (D);
\end{tikzpicture}


\end{document}

==> figures_2/part_2.tex <==
\documentclass{standalone}
%\usepackage{graphicx}
\usepackage{tikz}
%\usepackage{caption}
%\usepackage{subcaption}
%\usepackage{tabularx}
%\usepackage{array}
%\usetikzlibrary{automata,arrows,positioning,calc}

\begin{document}

\begin{tikzpicture}[> = stealth,  shorten > = 1pt,   auto,   node distance = 1.5cm,
every edge/.style = {draw=black,thick},
 vrtx/.style args = {#1/#2}{% 
      circle, draw, thick, fill=black!25,
      minimum size=5mm, label=#1:#2}
                    ]
\node (A) [vrtx=left/{}]     at ( 0, 0) {};
\node (B) [vrtx=left/{}]     at (-1, 1) {};
\node (C) [vrtx=right/{}]    at ( 1, 1) {};
\node (D) [vrtx=left/$\beta_1$]    at ( 1.1,-1) {};
\node (E) [vrtx=left/$\gamma_1$]    at (-1.5,-1) {};
%\node (F) [vrtx=left/$\alpha$]    at (1,-2) {};
\node (G) [vrtx=left/$\gamma_2$]    at (-0.1,-1) {};
\node (H) [vrtx=left/$\beta_2$]    at (2.2,-1) {};
\node (I) [vrtx=left/{}]    at (2.5,-2) {};
\node (J) [vrtx=left/{}]    at (4,-2) {};
 \path   (A) edge (B)
         (A) edge (C)
       (E) edge (A)
         (G) edge (A)
         (D) edge (A)
         (H) edge (A)
%         (F) edge (E)
%         (F) edge (G)
%         (F) edge (H)
         (D) edge (I)
         (H) edge (J);
%         (F) edge (D);
\end{tikzpicture}


\end{document}
